Automatic Structure Identification for Highly Nonlinear MIMO Volterra Tensor Networks

The Volterra Tensor Network lifts the curse of dimensionality for truncated, discrete times Volterra models, enabling scalable representation of highly nonlinear system. This scalability comes at the cost of introducing randomness through initialization, and leaves open the challenge of how to efficiently determine the hyperparameters model order and memory length. In this paper, we present a unified framework that simultaneously addresses both challenges: We derive two algorithms that incrementally increase the model order and memory length along. Further we proof that the updates are performed along conjugate directions by establishing a mathematical equivalence between our proposed algorithms and equality constrained least squares systems. We present several strategies how to use our proposed algorithms for initialization and hyperparameter selection. In numerical experiments, we demonstrate that our proposed algorithms are more accurate and efficient than the state-of-the-art Volterra Tensor Network and achieve competitive results to several state-of-the-art Volterra models.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[ymode=log, xlabel={Iteration}, ylabel={RMSE Train}, grid=major, xmin=0, xmax=254, width=4.5cm, height=2.5cm, scale only axis, legend style={ at={(1.03,0.5)}, anchor=west},]
\draw[dashed] (axis cs:6,10e-14) -- (axis cs:6,1e1);
\draw[dashed] (axis cs:16,10e-14) -- (axis cs:16,1e1);
\draw[dashed] (axis cs:32,10e-14) -- (axis cs:32,1e1);
\draw[dashed] (axis cs:54,10e-14) -- (axis cs:54,1e1);
\draw[dashed] (axis cs:82,10e-14) -- (axis cs:82,1e1);
\draw[dashed] (axis cs:116,10e-14) -- (axis cs:116,1e1);
\draw[dashed] (axis cs:156,10e-14) -- (axis cs:156,1e1);
\draw[dashed] (axis cs:202,10e-14) -- (axis cs:202,1e1);
\addplot[yellow, thick, name path=mean_als, unbounded coords=jump] coordinates {(1, 1.000e+00) (2, 1.475e+00) (3, 1.215e+00) (4, 1.196e+00) (5, 1.193e+00) (6, 1.192e+00) (7, 5.663e-01) (8, 5.657e-01) (9, 5.652e-01) (10, 5.647e-01) (11, 5.644e-01) (12, 5.641e-01) (13, 5.640e-01) (14, 5.638e-01) (15, 5.637e-01) (16, 5.636e-01) (17, 1.729e-01) (18, 1.663e-01) (19, 1.660e-01) (20, 1.658e-01) (21, 1.648e-01) (22, 1.647e-01) (23, 1.645e-01) (24, 1.641e-01) (25, 1.640e-01) (26, 1.639e-01) (27, 1.637e-01) (28, 1.636e-01) (29, 1.635e-01) (30, 1.633e-01) (31, 1.633e-01) (32, 1.632e-01) (33, 5.598e-02) (34, 3.718e-02) (35, 3.382e-02) (36, 3.369e-02) (37, 3.361e-02) (38, 3.256e-02) (39, 3.093e-02) (40, 3.077e-02) (41, 3.069e-02) (42, 3.006e-02) (43, 2.974e-02) (44, 2.972e-02) (45, 2.970e-02) (46, 2.958e-02) (47, 2.933e-02) (48, 2.928e-02) (49, 2.925e-02) (50, 2.914e-02) (51, 2.905e-02) (52, 2.903e-02) (53, 2.903e-02) (54, 2.897e-02) (55, 1.752e-02) (56, 1.202e-02) (57, 9.751e-03) (58, 8.904e-03) (59, 8.837e-03) (60, 8.797e-03) (61, 8.512e-03) (62, 7.796e-03) (63, 6.408e-03) (64, 6.349e-03) (65, 6.314e-03) (66, 5.859e-03) (67, 5.490e-03) (68, 5.256e-03) (69, 5.242e-03) (70, 5.231e-03) (71, 5.121e-03) (72, 4.948e-03) (73, 4.718e-03) (74, 4.698e-03) (75, 4.685e-03) (76, 4.571e-03) (77, 4.454e-03) (78, 4.340e-03) (79, 4.332e-03) (80, 4.326e-03) (81, 4.266e-03) (82, 4.189e-03) (83, 3.763e-03) (84, 3.427e-03) (85, 3.243e-03) (86, 3.116e-03) (87, 3.012e-03) (88, 3.005e-03) (89, 3.000e-03) (90, 2.943e-03) (91, 2.883e-03) (92, 2.761e-03) (93, 2.684e-03) (94, 2.672e-03) (95, 2.664e-03) (96, 2.621e-03) (97, 2.551e-03) (98, 2.482e-03) (99, 2.415e-03) (100, 2.409e-03) (101, 2.404e-03) (102, 2.366e-03) (103, 2.328e-03) (104, 2.263e-03) (105, 2.232e-03) (106, 2.225e-03) (107, 2.220e-03) (108, 2.201e-03) (109, 2.162e-03) (110, 2.122e-03) (111, 2.079e-03) (112, 2.074e-03) (113, 2.070e-03) (114, 2.044e-03) (115, 2.019e-03) (116, 1.978e-03) (117, 1.930e-03) (118, 1.877e-03) (119, 1.853e-03) (120, 1.821e-03) (121, 1.787e-03) (122, 1.756e-03) (123, 1.752e-03) (124, 1.749e-03) (125, 1.730e-03) (126, 1.713e-03) (127, 1.686e-03) (128, 1.661e-03) (129, 1.641e-03) (130, 1.637e-03) (131, 1.634e-03) (132, 1.623e-03) (133, 1.610e-03) (134, 1.590e-03) (135, 1.570e-03) (136, 1.547e-03) (137, 1.543e-03) (138, 1.541e-03) (139, 1.527e-03) (140, 1.515e-03) (141, 1.498e-03) (142, 1.483e-03) (143, 1.475e-03) (144, 1.472e-03) (145, 1.470e-03) (146, 1.466e-03) (147, 1.458e-03) (148, 1.446e-03) (149, 1.433e-03) (150, 1.415e-03) (151, 1.413e-03) (152, 1.411e-03) (153, 1.400e-03) (154, 1.391e-03) (155, 1.380e-03) (156, 1.370e-03) (157, 1.363e-03) (158, 1.335e-03) (159, 1.325e-03) (160, 1.319e-03) (161, 1.308e-03) (162, 1.298e-03) (163, 1.283e-03) (164, 1.281e-03) (165, 1.280e-03) (166, 1.271e-03) (167, 1.264e-03) (168, 1.255e-03) (169, 1.248e-03) (170, 1.240e-03) (171, 1.233e-03) (172, 1.232e-03) (173, 1.231e-03) (174, 1.227e-03) (175, 1.222e-03) (176, 1.217e-03) (177, 1.209e-03) (178, 1.202e-03) (179, 1.191e-03) (180, 1.189e-03) (181, 1.188e-03) (182, 1.181e-03) (183, 1.175e-03) (184, 1.169e-03) (185, 1.163e-03) (186, 1.158e-03) (187, 1.154e-03) (188, 1.153e-03) (189, 1.153e-03) (190, 1.151e-03) (191, 1.147e-03) (192, 1.143e-03) (193, 1.138e-03) (194, 1.132e-03) (195, 1.123e-03) (196, 1.122e-03) (197, 1.121e-03) (198, 1.115e-03) (199, 1.110e-03) (200, 1.105e-03) (201, 1.101e-03) (202, 1.096e-03) (203, 1.094e-03) (204, 1.084e-03) (205, 1.080e-03) (206, 1.076e-03) (207, 1.073e-03) (208, 1.068e-03) (209, 1.063e-03) (210, 1.055e-03) (211, 1.054e-03) (212, 1.053e-03) (213, 1.048e-03) (214, 1.044e-03) (215, 1.039e-03) (216, 1.035e-03) (217, 1.032e-03) (218, 1.028e-03) (219, 1.023e-03) (220, 1.023e-03) (221, 1.023e-03) (222, 1.019e-03) (223, 1.016e-03) (224, 1.013e-03) (225, 1.010e-03) (226, 1.005e-03) (227, 1.001e-03) (228, 9.941e-04) (229, 9.930e-04) (230, 9.922e-04) (231, 9.879e-04) (232, 9.845e-04) (233, 9.803e-04) (234, 9.771e-04) (235, 9.742e-04) (236, 9.712e-04) (237, 9.691e-04) (238, 9.689e-04) (239, 9.687e-04) (240, 9.675e-04) (241, 9.656e-04) (242, 9.634e-04) (243, 9.609e-04) (244, 9.571e-04) (245, 9.535e-04) (246, 9.477e-04) (247, 9.466e-04) (248, 9.459e-04) (249, 9.422e-04) (250, 9.391e-04) (251, 9.356e-04) (252, 9.329e-04) (253, 9.306e-04) (254, 9.284e-04) };
\addlegendentry{ALSinit}
\addplot[green, thick, name path=mean_svd, unbounded coords=jump] coordinates {(1, 1.000e+00) (2, 1.191e+00) (3, 1.191e+00) (4, 1.191e+00) (5, 1.191e+00) (6, 1.191e+00) (7, 5.683e-01) (8, 5.675e-01) (9, 5.645e-01) (10, 5.640e-01) (11, 5.635e-01) (12, 5.633e-01) (13, 5.632e-01) (14, 5.632e-01) (15, 5.631e-01) (16, 5.631e-01) (17, 2.144e-01) (18, 1.785e-01) (19, 1.771e-01) (20, 1.762e-01) (21, 1.681e-01) (22, 1.677e-01) (23, 1.671e-01) (24, 1.650e-01) (25, 1.647e-01) (26, 1.646e-01) (27, 1.635e-01) (28, 1.634e-01) (29, 1.633e-01) (30, 1.629e-01) (31, 1.629e-01) (32, 1.628e-01) (33, 1.044e-01) (34, 9.863e-02) (35, 6.591e-02) (36, 6.479e-02) (37, 6.363e-02) (38, 5.551e-02) (39, 3.895e-02) (40, 3.865e-02) (41, 3.841e-02) (42, 3.429e-02) (43, 3.143e-02) (44, 3.129e-02) (45, 3.120e-02) (46, 3.044e-02) (47, 3.012e-02) (48, 3.010e-02) (49, 3.009e-02) (50, 2.995e-02) (51, 2.964e-02) (52, 2.961e-02) (53, 2.960e-02) (54, 2.948e-02) (55, 2.168e-02) (56, 1.322e-02) (57, 9.853e-03) (58, 7.780e-03) (59, 7.646e-03) (60, 7.543e-03) (61, 6.868e-03) (62, 5.706e-03) (63, 5.108e-03) (64, 5.074e-03) (65, 5.049e-03) (66, 4.903e-03) (67, 4.620e-03) (68, 4.371e-03) (69, 4.344e-03) (70, 4.324e-03) (71, 4.218e-03) (72, 4.065e-03) (73, 3.944e-03) (74, 3.940e-03) (75, 3.937e-03) (76, 3.899e-03) (77, 3.806e-03) (78, 3.723e-03) (79, 3.703e-03) (80, 3.688e-03) (81, 3.634e-03) (82, 3.576e-03) (83, 3.203e-03) (84, 2.825e-03) (85, 2.703e-03) (86, 2.564e-03) (87, 2.438e-03) (88, 2.415e-03) (89, 2.398e-03) (90, 2.329e-03) (91, 2.266e-03) (92, 2.199e-03) (93, 2.168e-03) (94, 2.164e-03) (95, 2.161e-03) (96, 2.150e-03) (97, 2.118e-03) (98, 2.067e-03) (99, 2.007e-03) (100, 1.994e-03) (101, 1.985e-03) (102, 1.948e-03) (103, 1.918e-03) (104, 1.878e-03) (105, 1.863e-03) (106, 1.860e-03) (107, 1.857e-03) (108, 1.850e-03) (109, 1.831e-03) (110, 1.800e-03) (111, 1.761e-03) (112, 1.753e-03) (113, 1.748e-03) (114, 1.723e-03) (115, 1.706e-03) (116, 1.678e-03) (117, 1.652e-03) (118, 1.622e-03) (119, 1.609e-03) (120, 1.592e-03) (121, 1.566e-03) (122, 1.539e-03) (123, 1.535e-03) (124, 1.531e-03) (125, 1.514e-03) (126, 1.502e-03) (127, 1.481e-03) (128, 1.472e-03) (129, 1.462e-03) (130, 1.461e-03) (131, 1.461e-03) (132, 1.455e-03) (133, 1.445e-03) (134, 1.434e-03) (135, 1.417e-03) (136, 1.398e-03) (137, 1.395e-03) (138, 1.393e-03) (139, 1.381e-03) (140, 1.371e-03) (141, 1.357e-03) (142, 1.348e-03) (143, 1.341e-03) (144, 1.341e-03) (145, 1.340e-03) (146, 1.336e-03) (147, 1.328e-03) (148, 1.320e-03) (149, 1.309e-03) (150, 1.294e-03) (151, 1.292e-03) (152, 1.290e-03) (153, 1.281e-03) (154, 1.273e-03) (155, 1.263e-03) (156, 1.256e-03) (157, 1.250e-03) (158, 1.231e-03) (159, 1.224e-03) (160, 1.213e-03) (161, 1.205e-03) (162, 1.195e-03) (163, 1.184e-03) (164, 1.182e-03) (165, 1.181e-03) (166, 1.174e-03) (167, 1.167e-03) (168, 1.160e-03) (169, 1.155e-03) (170, 1.146e-03) (171, 1.145e-03) (172, 1.145e-03) (173, 1.145e-03) (174, 1.143e-03) (175, 1.139e-03) (176, 1.133e-03) (177, 1.127e-03) (178, 1.120e-03) (179, 1.111e-03) (180, 1.110e-03) (181, 1.109e-03) (182, 1.103e-03) (183, 1.098e-03) (184, 1.092e-03) (185, 1.088e-03) (186, 1.082e-03) (187, 1.080e-03) (188, 1.080e-03) (189, 1.080e-03) (190, 1.079e-03) (191, 1.076e-03) (192, 1.072e-03) (193, 1.067e-03) (194, 1.062e-03) (195, 1.055e-03) (196, 1.054e-03) (197, 1.053e-03) (198, 1.048e-03) (199, 1.044e-03) (200, 1.039e-03) (201, 1.037e-03) (202, 1.032e-03) (203, 1.032e-03) (204, 1.016e-03) (205, 1.012e-03) (206, 1.008e-03) (207, 1.005e-03) (208, 9.990e-04) (209, 9.943e-04) (210, 9.887e-04) (211, 9.879e-04) (212, 9.873e-04) (213, 9.833e-04) (214, 9.802e-04) (215, 9.757e-04) (216, 9.733e-04) (217, 9.702e-04) (218, 9.664e-04) (219, 9.625e-04) (220, 9.625e-04) (221, 9.625e-04) (222, 9.597e-04) (223, 9.580e-04) (224, 9.560e-04) (225, 9.537e-04) (226, 9.497e-04) (227, 9.459e-04) (228, 9.416e-04) (229, 9.410e-04) (230, 9.405e-04) (231, 9.373e-04) (232, 9.348e-04) (233, 9.314e-04) (234, 9.297e-04) (235, 9.275e-04) (236, 9.258e-04) (237, 9.242e-04) (238, 9.242e-04) (239, 9.242e-04) (240, 9.230e-04) (241, 9.221e-04) (242, 9.207e-04) (243, 9.192e-04) (244, 9.164e-04) (245, 9.135e-04) (246, 9.099e-04) (247, 9.094e-04) (248, 9.089e-04) (249, 9.062e-04) (250, 9.042e-04) (251, 9.015e-04) (252, 9.001e-04) (253, 8.984e-04) (254, 8.975e-04) };
\addlegendentry{SVDinit}

\addplot[blue, thick, name path=mean_svd_m, unbounded coords=jump] coordinates {(1, NaN) (2, NaN) (3, NaN) (4, NaN) (5, NaN) (6, NaN) (7, NaN) (8, NaN) (9, NaN) (10, NaN) (11, 6.304e-01) (12, NaN) (13, NaN) (14, NaN) (15, NaN) (16, NaN) (17, NaN) (18, NaN) (19, NaN) (20, NaN) (21, NaN) (22, NaN) (23, NaN) (24, NaN) (25, NaN) (26, NaN) (27, 2.807e-01) (28, 1.901e-01) (29, 1.890e-01) (30, 1.885e-01) (31, 1.869e-01) (32, 1.860e-01) (33, 1.859e-01) (34, 1.859e-01) (35, 1.857e-01) (36, 1.857e-01) (37, 1.857e-01) (38, 1.856e-01) (39, 1.856e-01) (40, 1.856e-01) (41, 1.855e-01) (42, 1.855e-01) (43, 1.855e-01) (44, NaN) (45, NaN) (46, NaN) (47, NaN) (48, NaN) (49, NaN) (50, NaN) (51, NaN) (52, NaN) (53, NaN) (54, NaN) (55, NaN) (56, NaN) (57, NaN) (58, NaN) (59, NaN) (60, NaN) (61, NaN) (62, NaN) (63, NaN) (64, NaN) (65, 5.721e-02) (66, 3.477e-02) (67, 3.383e-02) (68, 3.305e-02) (69, 3.304e-02) (70, 3.303e-02) (71, 3.277e-02) (72, 3.257e-02) (73, 3.256e-02) (74, 3.255e-02) (75, 3.247e-02) (76, 3.243e-02) (77, 3.243e-02) (78, 3.243e-02) (79, 3.241e-02) (80, 3.237e-02) (81, 3.236e-02) (82, 3.236e-02) (83, 3.234e-02) (84, 3.232e-02) (85, 3.232e-02) (86, 3.232e-02) (87, 3.231e-02) (88, NaN) (89, NaN) (90, NaN) (91, NaN) (92, NaN) (93, NaN) (94, NaN) (95, NaN) (96, NaN) (97, NaN) (98, NaN) (99, NaN) (100, NaN) (101, NaN) (102, NaN) (103, NaN) (104, NaN) (105, NaN) (106, NaN) (107, NaN) (108, NaN) (109, NaN) (110, NaN) (111, NaN) (112, NaN) (113, NaN) (114, NaN) (115, 3.942e-03) (116, NaN) (117, NaN) (118, NaN) (119, NaN) (120, NaN) (121, NaN) (122, NaN) (123, NaN) (124, NaN) (125, NaN) (126, NaN) (127, NaN) (128, NaN) (129, NaN) (130, NaN) (131, NaN) (132, NaN) (133, NaN) (134, NaN) (135, NaN) (136, NaN) (137, NaN) (138, NaN) (139, NaN) (140, NaN) (141, NaN) (142, NaN) (143, NaN) (144, NaN) (145, NaN) (146, NaN) (147, NaN) (148, NaN) (149, 1.462e-03) (150, 1.446e-03) (151, 1.435e-03) (152, 1.409e-03) (153, 1.381e-03) (154, 1.372e-03) (155, 1.370e-03) (156, 1.369e-03) (157, 1.362e-03) (158, 1.342e-03) (159, 1.318e-03) (160, 1.308e-03) (161, 1.308e-03) (162, 1.308e-03) (163, 1.301e-03) (164, 1.283e-03) (165, 1.264e-03) (166, 1.257e-03) (167, 1.256e-03) (168, 1.254e-03) (169, 1.249e-03) (170, 1.235e-03) (171, 1.216e-03) (172, 1.209e-03) (173, 1.209e-03) (174, 1.209e-03) (175, 1.202e-03) (176, 1.188e-03) (177, 1.174e-03) (178, 1.168e-03) (179, 1.167e-03) (180, 1.166e-03) (181, 1.162e-03) (182, 1.150e-03) (183, 1.135e-03) (184, NaN) (185, NaN) (186, NaN) (187, NaN) (188, NaN) (189, NaN) (190, NaN) (191, NaN) (192, NaN) (193, NaN) (194, NaN) (195, NaN) (196, NaN) (197, NaN) (198, NaN) (199, NaN) (200, NaN) (201, NaN) (202, NaN) (203, NaN) (204, NaN) (205, NaN) (206, NaN) (207, NaN) (208, NaN) (209, NaN) (210, NaN) (211, NaN) (212, NaN) (213, NaN) (214, NaN) (215, NaN) (216, NaN) (217, NaN) (218, NaN) (219, NaN) (220, NaN) (221, NaN) (222, NaN) (223, 8.968e-04) (224, NaN) (225, NaN) (226, NaN) (227, NaN) (228, NaN) (229, NaN) (230, NaN) (231, NaN) (232, NaN) (233, NaN) (234, NaN) (235, NaN) (236, NaN) (237, NaN) (238, NaN) (239, NaN) (240, NaN) (241, NaN) (242, NaN) (243, NaN) (244, NaN) (245, NaN) (246, NaN) (247, NaN) (248, NaN) (249, NaN) (250, NaN) (251, NaN) (252, NaN) (253, NaN) (254, NaN) (255, NaN) (256, NaN) (257, NaN) (258, NaN) (259, NaN) (260, NaN) (261, NaN) (262, NaN) (263, NaN) (264, NaN) (265, NaN) (266, NaN) (267, NaN) (268, NaN) (269, 7.273e-04) (270, NaN) (271, NaN) (272, NaN) (273, NaN) (274, NaN) (275, NaN) (276, NaN) (277, NaN) (278, NaN) (279, NaN) (280, NaN) (281, NaN) (282, NaN) (283, NaN) (284, NaN) (285, NaN) (286, NaN) (287, NaN) (288, NaN) (289, NaN) (290, NaN) (291, NaN) (292, NaN) (293, NaN) (294, NaN) (295, NaN) (296, NaN) (297, NaN) (298, NaN) (299, NaN) (300, NaN) (301, NaN) (302, NaN) (303, NaN) (304, NaN) (305, NaN) (306, NaN) (307, NaN) (308, NaN) (309, NaN) (310, NaN) (311, NaN) (312, NaN) (313, NaN) (314, NaN) (315, NaN) (316, NaN) (317, NaN) (318, NaN) (319, NaN) (320, NaN) (321, 6.162e-04) (322, 6.113e-04) (323, 6.105e-04) (324, 6.094e-04) (325, 6.064e-04) (326, 6.037e-04) (327, 6.012e-04) (328, 5.981e-04) (329, 5.962e-04) (330, 5.960e-04) (331, 5.957e-04) (332, 5.946e-04) (333, 5.924e-04) (334, 5.906e-04) (335, 5.884e-04) (336, 5.869e-04) (337, 5.859e-04) (338, 5.853e-04) (339, 5.853e-04) (340, 5.853e-04) (341, 5.848e-04) (342, 5.844e-04) (343, 5.834e-04) (344, 5.816e-04) (345, 5.801e-04) (346, 5.777e-04) (347, 5.761e-04) (348, 5.759e-04) (349, 5.757e-04) (350, 5.746e-04) (351, 5.728e-04) (352, 5.713e-04) (353, 5.696e-04) (354, 5.686e-04) (355, 5.678e-04) (356, 5.672e-04) (357, 5.672e-04) (358, 5.672e-04) (359, 5.668e-04) (360, 5.664e-04) (361, 5.656e-04) (362, 5.641e-04) (363, 5.630e-04) (364, 5.609e-04) (365, 5.595e-04) (366, 5.593e-04) (367, 5.591e-04) (368, 5.581e-04) (369, 5.565e-04) (370, 5.552e-04) (371, 5.538e-04) (372, 5.530e-04) (373, 5.523e-04) };
\addlegendentry{incM}
\addplot[cyan, thick, name path=mean_svd_d, unbounded coords=jump] coordinates {(1, 1.280e+00) (2, 6.307e-01) (3, 6.307e-01) (4, 6.304e-01) (5, 6.304e-01) (6, 6.304e-01) (7, 6.304e-01) (8, 6.304e-01) (9, 6.304e-01) (10, 6.304e-01) (11, 6.304e-01) (12, 2.809e-01) (13, 2.808e-01) (14, 2.808e-01) (15, 2.808e-01) (16, 2.807e-01) (17, 2.807e-01) (18, 2.807e-01) (19, 2.807e-01) (20, 2.807e-01) (21, 2.807e-01) (22, 2.807e-01) (23, 2.807e-01) (24, 2.807e-01) (25, 2.807e-01) (26, 2.807e-01) (27, 2.807e-01) (28, NaN) (29, NaN) (30, NaN) (31, NaN) (32, NaN) (33, NaN) (34, NaN) (35, NaN) (36, NaN) (37, NaN) (38, NaN) (39, NaN) (40, NaN) (41, NaN) (42, NaN) (43, 1.855e-01) (44, 8.249e-02) (45, 6.188e-02) (46, 6.004e-02) (47, 6.003e-02) (48, 6.003e-02) (49, 5.920e-02) (50, 5.817e-02) (51, 5.815e-02) (52, 5.813e-02) (53, 5.773e-02) (54, 5.755e-02) (55, 5.755e-02) (56, 5.754e-02) (57, 5.744e-02) (58, 5.737e-02) (59, 5.736e-02) (60, 5.736e-02) (61, 5.731e-02) (62, 5.725e-02) (63, 5.725e-02) (64, 5.725e-02) (65, 5.721e-02) (66, NaN) (67, NaN) (68, NaN) (69, NaN) (70, NaN) (71, NaN) (72, NaN) (73, NaN) (74, NaN) (75, NaN) (76, NaN) (77, NaN) (78, NaN) (79, NaN) (80, NaN) (81, NaN) (82, NaN) (83, NaN) (84, NaN) (85, NaN) (86, NaN) (87, 3.231e-02) (88, 1.913e-02) (89, 8.609e-03) (90, 6.177e-03) (91, 5.721e-03) (92, 5.714e-03) (93, 5.708e-03) (94, 5.537e-03) (95, 5.134e-03) (96, 4.770e-03) (97, 4.746e-03) (98, 4.728e-03) (99, 4.583e-03) (100, 4.398e-03) (101, 4.353e-03) (102, 4.352e-03) (103, 4.350e-03) (104, 4.324e-03) (105, 4.232e-03) (106, 4.150e-03) (107, 4.141e-03) (108, 4.134e-03) (109, 4.086e-03) (110, 4.023e-03) (111, 4.000e-03) (112, 3.999e-03) (113, 3.998e-03) (114, 3.982e-03) (115, 3.942e-03) (116, 3.244e-03) (117, 2.663e-03) (118, 2.402e-03) (119, 2.255e-03) (120, 2.206e-03) (121, 2.205e-03) (122, 2.203e-03) (123, 2.177e-03) (124, 2.122e-03) (125, 1.987e-03) (126, 1.934e-03) (127, 1.934e-03) (128, 1.934e-03) (129, 1.910e-03) (130, 1.841e-03) (131, 1.782e-03) (132, 1.762e-03) (133, 1.760e-03) (134, 1.759e-03) (135, 1.745e-03) (136, 1.708e-03) (137, 1.649e-03) (138, 1.631e-03) (139, 1.631e-03) (140, 1.631e-03) (141, 1.621e-03) (142, 1.582e-03) (143, 1.546e-03) (144, 1.534e-03) (145, 1.533e-03) (146, 1.532e-03) (147, 1.522e-03) (148, 1.497e-03) (149, 1.462e-03) (150, NaN) (151, NaN) (152, NaN) (153, NaN) (154, NaN) (155, NaN) (156, NaN) (157, NaN) (158, NaN) (159, NaN) (160, NaN) (161, NaN) (162, NaN) (163, NaN) (164, NaN) (165, NaN) (166, NaN) (167, NaN) (168, NaN) (169, NaN) (170, NaN) (171, NaN) (172, NaN) (173, NaN) (174, NaN) (175, NaN) (176, NaN) (177, NaN) (178, NaN) (179, NaN) (180, NaN) (181, NaN) (182, NaN) (183, 1.135e-03) (184, 1.128e-03) (185, 1.102e-03) (186, 1.087e-03) (187, 1.077e-03) (188, 1.064e-03) (189, 1.059e-03) (190, 1.058e-03) (191, 1.057e-03) (192, 1.054e-03) (193, 1.045e-03) (194, 1.035e-03) (195, 1.023e-03) (196, 1.014e-03) (197, 1.014e-03) (198, 1.014e-03) (199, 1.009e-03) (200, 9.978e-04) (201, 9.896e-04) (202, 9.809e-04) (203, 9.768e-04) (204, 9.761e-04) (205, 9.755e-04) (206, 9.724e-04) (207, 9.659e-04) (208, 9.589e-04) (209, 9.493e-04) (210, 9.456e-04) (211, 9.455e-04) (212, 9.455e-04) (213, 9.432e-04) (214, 9.347e-04) (215, 9.289e-04) (216, 9.220e-04) (217, 9.185e-04) (218, 9.180e-04) (219, 9.176e-04) (220, 9.149e-04) (221, 9.097e-04) (222, 9.042e-04) (223, 8.968e-04) (224, 8.946e-04) (225, 8.769e-04) (226, 8.720e-04) (227, 8.625e-04) (228, 8.550e-04) (229, 8.469e-04) (230, 8.438e-04) (231, 8.433e-04) (232, 8.429e-04) (233, 8.406e-04) (234, 8.357e-04) (235, 8.315e-04) (236, 8.236e-04) (237, 8.186e-04) (238, 8.117e-04) (239, 8.116e-04) (240, 8.116e-04) (241, 8.079e-04) (242, 8.044e-04) (243, 7.986e-04) (244, 7.940e-04) (245, 7.870e-04) (246, 7.836e-04) (247, 7.832e-04) (248, 7.829e-04) (249, 7.805e-04) (250, 7.765e-04) (251, 7.733e-04) (252, 7.675e-04) (253, 7.645e-04) (254, 7.613e-04) (255, 7.612e-04) (256, 7.612e-04) (257, 7.598e-04) (258, 7.579e-04) (259, 7.536e-04) (260, 7.514e-04) (261, 7.456e-04) (262, 7.424e-04) (263, 7.421e-04) (264, 7.418e-04) (265, 7.397e-04) (266, 7.365e-04) (267, 7.342e-04) (268, 7.295e-04) (269, 7.273e-04) (270, 7.253e-04) (271, 7.112e-04) (272, 7.065e-04) (273, 7.044e-04) (274, 7.013e-04) (275, 6.991e-04) (276, 6.940e-04) (277, 6.911e-04) (278, 6.907e-04) (279, 6.904e-04) (280, 6.886e-04) (281, 6.861e-04) (282, 6.838e-04) (283, 6.805e-04) (284, 6.788e-04) (285, 6.763e-04) (286, 6.706e-04) (287, 6.706e-04) (288, 6.706e-04) (289, 6.678e-04) (290, 6.656e-04) (291, 6.633e-04) (292, 6.605e-04) (293, 6.587e-04) (294, 6.549e-04) (295, 6.529e-04) (296, 6.526e-04) (297, 6.523e-04) (298, 6.510e-04) (299, 6.487e-04) (300, 6.468e-04) (301, 6.442e-04) (302, 6.427e-04) (303, 6.403e-04) (304, 6.389e-04) (305, 6.389e-04) (306, 6.389e-04) (307, 6.381e-04) (308, 6.371e-04) (309, 6.353e-04) (310, 6.329e-04) (311, 6.314e-04) (312, 6.283e-04) (313, 6.266e-04) (314, 6.263e-04) (315, 6.261e-04) (316, 6.249e-04) (317, 6.228e-04) (318, 6.212e-04) (319, 6.190e-04) (320, 6.176e-04) (321, 6.162e-04) (322, NaN) (323, NaN) (324, NaN) (325, NaN) (326, NaN) (327, NaN) (328, NaN) (329, NaN) (330, NaN) (331, NaN) (332, NaN) (333, NaN) (334, NaN) (335, NaN) (336, NaN) (337, NaN) (338, NaN) (339, NaN) (340, NaN) (341, NaN) (342, NaN) (343, NaN) (344, NaN) (345, NaN) (346, NaN) (347, NaN) (348, NaN) (349, NaN) (350, NaN) (351, NaN) (352, NaN) (353, NaN) (354, NaN) (355, NaN) (356, NaN) (357, NaN) (358, NaN) (359, NaN) (360, NaN) (361, NaN) (362, NaN) (363, NaN) (364, NaN) (365, NaN) (366, NaN) (367, NaN) (368, NaN) (369, NaN) (370, NaN) (371, NaN) (372, NaN) (373, 5.523e-04) };
\addlegendentry{incD}

\addplot[red, thick, name path=mean_sota, unbounded coords=jump] coordinates {(1, 1.000e+00) (2, 1.957e+00) (3, 1.572e+00) (4, 1.249e+00) (5, 9.808e-01) (6, 7.252e-01) (7, 5.334e-01) (8, 5.008e-01) (9, 4.805e-01) (10, 4.336e-01) (11, 3.664e-01) (12, 2.951e-01) (13, 2.242e-01) (14, 2.048e-01) (15, 1.971e-01) (16, 1.810e-01) (17, 1.591e-01) (18, 1.350e-01) (19, 1.183e-01) (20, 1.134e-01) (21, 1.106e-01) (22, 1.054e-01) (23, 9.841e-02) (24, 9.148e-02) (25, 8.511e-02) (26, 8.288e-02) (27, 8.177e-02) (28, 7.952e-02) (29, 7.649e-02) (30, 7.286e-02) (31, 7.019e-02) (32, 6.819e-02) (33, 6.704e-02) (34, 6.588e-02) (35, 6.389e-02) (36, 6.181e-02) (37, 6.000e-02) (38, 5.897e-02) (39, 5.840e-02) (40, 5.753e-02) (41, 5.639e-02) (42, 5.475e-02) (43, 5.353e-02) (44, 5.251e-02) (45, 5.186e-02) (46, 5.131e-02) (47, 5.031e-02) (48, 4.918e-02) (49, 4.821e-02) (50, 4.754e-02) (51, 4.713e-02) (52, 4.657e-02) (53, 4.592e-02) (54, 4.501e-02) (55, 4.429e-02) (56, 4.369e-02) (57, 4.328e-02) (58, 4.294e-02) (59, 4.235e-02) (60, 4.162e-02) (61, 4.096e-02) (62, 4.049e-02) (63, 4.021e-02) (64, 3.981e-02) (65, 3.933e-02) (66, 3.872e-02) (67, 3.824e-02) (68, 3.784e-02) (69, 3.755e-02) (70, 3.731e-02) (71, 3.689e-02) (72, 3.635e-02) (73, 3.588e-02) (74, 3.553e-02) (75, 3.530e-02) (76, 3.501e-02) (77, 3.465e-02) (78, 3.421e-02) (79, 3.386e-02) (80, 3.357e-02) (81, 3.335e-02) (82, 3.316e-02) (83, 3.284e-02) (84, 3.246e-02) (85, 3.211e-02) (86, 3.183e-02) (87, 3.165e-02) (88, 3.143e-02) (89, 3.115e-02) (90, 3.082e-02) (91, 3.055e-02) (92, 3.031e-02) (93, 3.014e-02) (94, 2.998e-02) (95, 2.972e-02) (96, 2.944e-02) (97, 2.917e-02) (98, 2.895e-02) (99, 2.880e-02) (100, 2.862e-02) (101, 2.841e-02) (102, 2.814e-02) (103, 2.793e-02) (104, 2.773e-02) (105, 2.758e-02) (106, 2.745e-02) (107, 2.724e-02) (108, 2.701e-02) (109, 2.681e-02) (110, 2.662e-02) (111, 2.650e-02) (112, 2.636e-02) (113, 2.619e-02) (114, 2.597e-02) (115, 2.579e-02) (116, 2.563e-02) (117, 2.550e-02) (118, 2.539e-02) (119, 2.522e-02) (120, 2.503e-02) (121, 2.486e-02) (122, 2.471e-02) (123, 2.461e-02) (124, 2.449e-02) (125, 2.434e-02) (126, 2.417e-02) (127, 2.401e-02) (128, 2.387e-02) (129, 2.376e-02) (130, 2.367e-02) (131, 2.352e-02) (132, 2.336e-02) (133, 2.322e-02) (134, 2.309e-02) (135, 2.300e-02) (136, 2.290e-02) (137, 2.277e-02) (138, 2.262e-02) (139, 2.249e-02) (140, 2.236e-02) (141, 2.227e-02) (142, 2.218e-02) (143, 2.205e-02) (144, 2.192e-02) (145, 2.179e-02) (146, 2.168e-02) (147, 2.160e-02) (148, 2.151e-02) (149, 2.140e-02) (150, 2.127e-02) (151, 2.115e-02) (152, 2.104e-02) (153, 2.095e-02) (154, 2.087e-02) (155, 2.076e-02) (156, 2.064e-02) (157, 2.053e-02) (158, 2.043e-02) (159, 2.037e-02) (160, 2.028e-02) (161, 2.018e-02) (162, 2.007e-02) (163, 1.996e-02) (164, 1.986e-02) (165, 1.978e-02) (166, 1.971e-02) (167, 1.961e-02) (168, 1.951e-02) (169, 1.940e-02) (170, 1.932e-02) (171, 1.926e-02) (172, 1.918e-02) (173, 1.910e-02) (174, 1.900e-02) (175, 1.890e-02) (176, 1.881e-02) (177, 1.874e-02) (178, 1.868e-02) (179, 1.859e-02) (180, 1.850e-02) (181, 1.840e-02) (182, 1.833e-02) (183, 1.828e-02) (184, 1.821e-02) (185, 1.814e-02) (186, 1.805e-02) (187, 1.796e-02) (188, 1.788e-02) (189, 1.782e-02) (190, 1.777e-02) (191, 1.769e-02) (192, 1.761e-02) (193, 1.752e-02) (194, 1.746e-02) (195, 1.742e-02) (196, 1.735e-02) (197, 1.729e-02) (198, 1.720e-02) (199, 1.713e-02) (200, 1.706e-02) (201, 1.700e-02) (202, 1.695e-02) (203, 1.688e-02) (204, 1.681e-02) (205, 1.673e-02) (206, 1.668e-02) (207, 1.664e-02) (208, 1.658e-02) (209, 1.653e-02) (210, 1.645e-02) (211, 1.638e-02) (212, 1.632e-02) (213, 1.627e-02) (214, 1.622e-02) (215, 1.616e-02) (216, 1.609e-02) (217, 1.602e-02) (218, 1.597e-02) (219, 1.594e-02) (220, 1.589e-02) (221, 1.584e-02) (222, 1.577e-02) (223, 1.570e-02) (224, 1.565e-02) (225, 1.560e-02) (226, 1.556e-02) (227, 1.550e-02) (228, 1.543e-02) (229, 1.537e-02) (230, 1.533e-02) (231, 1.530e-02) (232, 1.526e-02) (233, 1.521e-02) (234, 1.514e-02) (235, 1.508e-02) (236, 1.503e-02) (237, 1.499e-02) (238, 1.495e-02) (239, 1.489e-02) (240, 1.483e-02) (241, 1.477e-02) (242, 1.474e-02) (243, 1.471e-02) (244, 1.467e-02) (245, 1.462e-02) (246, 1.457e-02) (247, 1.451e-02) (248, 1.446e-02) (249, 1.442e-02) (250, 1.438e-02) (251, 1.433e-02) (252, 1.427e-02) (253, 1.422e-02) (254, 1.419e-02) };
\addlegendentry{SOTA}

% \addlegendimage{dashed,color=black}
% \addlegendentry{increaseD}

\addplot[yellow, name path=min_als, opacity=0.3] coordinates {(1, 1.00e+00) (2, 1.26e+00) (3, 1.20e+00) (4, 1.19e+00) (5, 1.19e+00) (6, 1.19e+00) (7, 5.64e-01) (8, 5.64e-01) (9, 5.64e-01) (10, 5.64e-01) (11, 5.63e-01) (12, 5.63e-01) (13, 5.63e-01) (14, 5.63e-01) (15, 5.63e-01) (16, 5.63e-01) (17, 1.70e-01) (18, 1.65e-01) (19, 1.65e-01) (20, 1.65e-01) (21, 1.64e-01) (22, 1.64e-01) (23, 1.64e-01) (24, 1.64e-01) (25, 1.64e-01) (26, 1.64e-01) (27, 1.63e-01) (28, 1.63e-01) (29, 1.63e-01) (30, 1.63e-01) (31, 1.63e-01) (32, 1.63e-01) (33, 4.30e-02) (34, 3.35e-02) (35, 3.18e-02) (36, 3.16e-02) (37, 3.15e-02) (38, 3.10e-02) (39, 2.98e-02) (40, 2.98e-02) (41, 2.98e-02) (42, 2.95e-02) (43, 2.92e-02) (44, 2.92e-02) (45, 2.92e-02) (46, 2.91e-02) (47, 2.89e-02) (48, 2.89e-02) (49, 2.89e-02) (50, 2.87e-02) (51, 2.87e-02) (52, 2.87e-02) (53, 2.87e-02) (54, 2.86e-02) (55, 1.18e-02) (56, 7.99e-03) (57, 6.38e-03) (58, 5.66e-03) (59, 5.62e-03) (60, 5.59e-03) (61, 5.40e-03) (62, 5.10e-03) (63, 4.81e-03) (64, 4.79e-03) (65, 4.78e-03) (66, 4.56e-03) (67, 4.29e-03) (68, 4.16e-03) (69, 4.16e-03) (70, 4.15e-03) (71, 3.96e-03) (72, 3.80e-03) (73, 3.62e-03) (74, 3.61e-03) (75, 3.60e-03) (76, 3.52e-03) (77, 3.43e-03) (78, 3.33e-03) (79, 3.33e-03) (80, 3.32e-03) (81, 3.26e-03) (82, 3.21e-03) (83, 2.66e-03) (84, 2.49e-03) (85, 2.26e-03) (86, 2.18e-03) (87, 2.10e-03) (88, 2.10e-03) (89, 2.09e-03) (90, 2.04e-03) (91, 2.01e-03) (92, 1.88e-03) (93, 1.84e-03) (94, 1.82e-03) (95, 1.81e-03) (96, 1.79e-03) (97, 1.72e-03) (98, 1.68e-03) (99, 1.62e-03) (100, 1.62e-03) (101, 1.62e-03) (102, 1.59e-03) (103, 1.56e-03) (104, 1.50e-03) (105, 1.49e-03) (106, 1.48e-03) (107, 1.47e-03) (108, 1.46e-03) (109, 1.42e-03) (110, 1.39e-03) (111, 1.36e-03) (112, 1.36e-03) (113, 1.36e-03) (114, 1.34e-03) (115, 1.32e-03) (116, 1.27e-03) (117, 1.24e-03) (118, 1.22e-03) (119, 1.21e-03) (120, 1.17e-03) (121, 1.15e-03) (122, 1.12e-03) (123, 1.12e-03) (124, 1.12e-03) (125, 1.11e-03) (126, 1.09e-03) (127, 1.07e-03) (128, 1.05e-03) (129, 1.04e-03) (130, 1.03e-03) (131, 1.03e-03) (132, 1.02e-03) (133, 1.01e-03) (134, 9.89e-04) (135, 9.70e-04) (136, 9.53e-04) (137, 9.53e-04) (138, 9.53e-04) (139, 9.43e-04) (140, 9.33e-04) (141, 9.19e-04) (142, 9.07e-04) (143, 9.00e-04) (144, 8.97e-04) (145, 8.95e-04) (146, 8.91e-04) (147, 8.84e-04) (148, 8.73e-04) (149, 8.61e-04) (150, 8.50e-04) (151, 8.49e-04) (152, 8.49e-04) (153, 8.42e-04) (154, 8.35e-04) (155, 8.26e-04) (156, 8.18e-04) (157, 8.14e-04) (158, 8.06e-04) (159, 8.00e-04) (160, 7.95e-04) (161, 7.88e-04) (162, 7.81e-04) (163, 7.72e-04) (164, 7.71e-04) (165, 7.71e-04) (166, 7.65e-04) (167, 7.61e-04) (168, 7.54e-04) (169, 7.49e-04) (170, 7.44e-04) (171, 7.41e-04) (172, 7.40e-04) (173, 7.40e-04) (174, 7.38e-04) (175, 7.34e-04) (176, 7.31e-04) (177, 7.26e-04) (178, 7.22e-04) (179, 7.13e-04) (180, 7.13e-04) (181, 7.13e-04) (182, 7.08e-04) (183, 7.05e-04) (184, 7.00e-04) (185, 6.96e-04) (186, 6.93e-04) (187, 6.91e-04) (188, 6.91e-04) (189, 6.91e-04) (190, 6.90e-04) (191, 6.88e-04) (192, 6.86e-04) (193, 6.82e-04) (194, 6.79e-04) (195, 6.72e-04) (196, 6.72e-04) (197, 6.72e-04) (198, 6.68e-04) (199, 6.65e-04) (200, 6.61e-04) (201, 6.59e-04) (202, 6.56e-04) (203, 6.55e-04) (204, 6.52e-04) (205, 6.50e-04) (206, 6.48e-04) (207, 6.46e-04) (208, 6.43e-04) (209, 6.42e-04) (210, 6.35e-04) (211, 6.35e-04) (212, 6.35e-04) (213, 6.31e-04) (214, 6.29e-04) (215, 6.26e-04) (216, 6.24e-04) (217, 6.22e-04) (218, 6.20e-04) (219, 6.17e-04) (220, 6.17e-04) (221, 6.17e-04) (222, 6.16e-04) (223, 6.15e-04) (224, 6.13e-04) (225, 6.11e-04) (226, 6.09e-04) (227, 6.07e-04) (228, 6.02e-04) (229, 6.01e-04) (230, 6.01e-04) (231, 5.98e-04) (232, 5.96e-04) (233, 5.94e-04) (234, 5.92e-04) (235, 5.90e-04) (236, 5.88e-04) (237, 5.88e-04) (238, 5.87e-04) (239, 5.87e-04) (240, 5.87e-04) (241, 5.86e-04) (242, 5.84e-04) (243, 5.83e-04) (244, 5.81e-04) (245, 5.80e-04) (246, 5.75e-04) (247, 5.75e-04) (248, 5.74e-04) (249, 5.70e-04) (250, 5.68e-04) (251, 5.66e-04) (252, 5.64e-04) (253, 5.62e-04) (254, 5.61e-04) };
\addplot[yellow, name path=max_als, opacity=0.3] coordinates {(1, 1.00e+00)(2, 1.76e+00)(3, 1.25e+00)(4, 1.20e+00)(5, 1.20e+00)(6, 1.19e+00)(7, 5.70e-01)(8, 5.70e-01)(9, 5.68e-01)(10, 5.68e-01)(11, 5.67e-01)(12, 5.66e-01)(13, 5.65e-01)(14, 5.65e-01)(15, 5.65e-01)(16, 5.65e-01)(17, 1.78e-01)(18, 1.68e-01)(19, 1.67e-01)(20, 1.67e-01)(21, 1.66e-01)(22, 1.66e-01)(23, 1.66e-01)(24, 1.65e-01)(25, 1.65e-01)(26, 1.65e-01)(27, 1.64e-01)(28, 1.64e-01)(29, 1.64e-01)(30, 1.64e-01)(31, 1.64e-01)(32, 1.64e-01)(33, 8.31e-02)(34, 4.48e-02)(35, 3.75e-02)(36, 3.72e-02)(37, 3.71e-02)(38, 3.42e-02)(39, 3.20e-02)(40, 3.17e-02)(41, 3.17e-02)(42, 3.07e-02)(43, 3.02e-02)(44, 3.02e-02)(45, 3.02e-02)(46, 3.01e-02)(47, 2.98e-02)(48, 2.97e-02)(49, 2.97e-02)(50, 2.96e-02)(51, 2.95e-02)(52, 2.94e-02)(53, 2.94e-02)(54, 2.94e-02)(55, 2.54e-02)(56, 1.72e-02)(57, 1.49e-02)(58, 1.43e-02)(59, 1.43e-02)(60, 1.43e-02)(61, 1.41e-02)(62, 1.36e-02)(63, 1.03e-02)(64, 1.02e-02)(65, 1.02e-02)(66, 9.04e-03)(67, 8.41e-03)(68, 8.14e-03)(69, 8.13e-03)(70, 8.13e-03)(71, 8.02e-03)(72, 7.77e-03)(73, 7.21e-03)(74, 7.17e-03)(75, 7.14e-03)(76, 6.81e-03)(77, 6.62e-03)(78, 6.49e-03)(79, 6.49e-03)(80, 6.48e-03)(81, 6.42e-03)(82, 6.30e-03)(83, 5.93e-03)(84, 5.44e-03)(85, 5.20e-03)(86, 5.04e-03)(87, 4.94e-03)(88, 4.94e-03)(89, 4.93e-03)(90, 4.88e-03)(91, 4.81e-03)(92, 4.62e-03)(93, 4.42e-03)(94, 4.40e-03)(95, 4.39e-03)(96, 4.26e-03)(97, 4.11e-03)(98, 3.97e-03)(99, 3.92e-03)(100, 3.92e-03)(101, 3.91e-03)(102, 3.88e-03)(103, 3.82e-03)(104, 3.70e-03)(105, 3.64e-03)(106, 3.63e-03)(107, 3.62e-03)(108, 3.58e-03)(109, 3.50e-03)(110, 3.41e-03)(111, 3.37e-03)(112, 3.37e-03)(113, 3.37e-03)(114, 3.34e-03)(115, 3.30e-03)(116, 3.22e-03)(117, 3.10e-03)(118, 3.01e-03)(119, 2.97e-03)(120, 2.91e-03)(121, 2.80e-03)(122, 2.77e-03)(123, 2.77e-03)(124, 2.76e-03)(125, 2.74e-03)(126, 2.70e-03)(127, 2.65e-03)(128, 2.60e-03)(129, 2.58e-03)(130, 2.58e-03)(131, 2.58e-03)(132, 2.56e-03)(133, 2.55e-03)(134, 2.51e-03)(135, 2.46e-03)(136, 2.43e-03)(137, 2.43e-03)(138, 2.43e-03)(139, 2.41e-03)(140, 2.38e-03)(141, 2.35e-03)(142, 2.33e-03)(143, 2.31e-03)(144, 2.30e-03)(145, 2.30e-03)(146, 2.29e-03)(147, 2.28e-03)(148, 2.26e-03)(149, 2.23e-03)(150, 2.20e-03)(151, 2.20e-03)(152, 2.20e-03)(153, 2.19e-03)(154, 2.17e-03)(155, 2.15e-03)(156, 2.13e-03)(157, 2.12e-03)(158, 2.09e-03)(159, 2.07e-03)(160, 2.07e-03)(161, 2.04e-03)(162, 2.03e-03)(163, 2.01e-03)(164, 2.00e-03)(165, 2.00e-03)(166, 1.99e-03)(167, 1.98e-03)(168, 1.96e-03)(169, 1.95e-03)(170, 1.94e-03)(171, 1.93e-03)(172, 1.92e-03)(173, 1.92e-03)(174, 1.92e-03)(175, 1.91e-03)(176, 1.90e-03)(177, 1.89e-03)(178, 1.88e-03)(179, 1.86e-03)(180, 1.86e-03)(181, 1.86e-03)(182, 1.85e-03)(183, 1.84e-03)(184, 1.83e-03)(185, 1.82e-03)(186, 1.81e-03)(187, 1.81e-03)(188, 1.81e-03)(189, 1.81e-03)(190, 1.81e-03)(191, 1.80e-03)(192, 1.80e-03)(193, 1.79e-03)(194, 1.78e-03)(195, 1.77e-03)(196, 1.76e-03)(197, 1.76e-03)(198, 1.76e-03)(199, 1.75e-03)(200, 1.74e-03)(201, 1.74e-03)(202, 1.73e-03)(203, 1.73e-03)(204, 1.71e-03)(205, 1.70e-03)(206, 1.70e-03)(207, 1.69e-03)(208, 1.69e-03)(209, 1.68e-03)(210, 1.67e-03)(211, 1.67e-03)(212, 1.66e-03)(213, 1.66e-03)(214, 1.65e-03)(215, 1.65e-03)(216, 1.64e-03)(217, 1.64e-03)(218, 1.63e-03)(219, 1.63e-03)(220, 1.63e-03)(221, 1.63e-03)(222, 1.62e-03)(223, 1.62e-03)(224, 1.61e-03)(225, 1.61e-03)(226, 1.60e-03)(227, 1.60e-03)(228, 1.59e-03)(229, 1.59e-03)(230, 1.59e-03)(231, 1.58e-03)(232, 1.58e-03)(233, 1.57e-03)(234, 1.57e-03)(235, 1.56e-03)(236, 1.56e-03)(237, 1.56e-03)(238, 1.56e-03)(239, 1.56e-03)(240, 1.55e-03)(241, 1.55e-03)(242, 1.55e-03)(243, 1.55e-03)(244, 1.54e-03)(245, 1.53e-03)(246, 1.53e-03)(247, 1.53e-03)(248, 1.52e-03)(249, 1.52e-03)(250, 1.52e-03)(251, 1.51e-03)(252, 1.51e-03)(253, 1.50e-03)(254, 1.50e-03)};
\addplot[yellow!50, opacity=0.3] fill between [of=min_als and max_als];
\addplot[green, name path=min_svd, opacity=0.3] coordinates {(1, 1.00e+00) (2, 1.19e+00) (3, 1.19e+00) (4, 1.19e+00) (5, 1.19e+00) (6, 1.19e+00) (7, 5.68e-01) (8, 5.68e-01) (9, 5.65e-01) (10, 5.64e-01) (11, 5.64e-01) (12, 5.63e-01) (13, 5.63e-01) (14, 5.63e-01) (15, 5.63e-01) (16, 5.63e-01) (17, 2.14e-01) (18, 1.78e-01) (19, 1.77e-01) (20, 1.76e-01) (21, 1.68e-01) (22, 1.68e-01) (23, 1.67e-01) (24, 1.65e-01) (25, 1.65e-01) (26, 1.65e-01) (27, 1.64e-01) (28, 1.63e-01) (29, 1.63e-01) (30, 1.63e-01) (31, 1.63e-01) (32, 1.63e-01) (33, 1.04e-01) (34, 9.86e-02) (35, 6.59e-02) (36, 6.48e-02) (37, 6.36e-02) (38, 5.55e-02) (39, 3.89e-02) (40, 3.87e-02) (41, 3.84e-02) (42, 3.43e-02) (43, 3.14e-02) (44, 3.13e-02) (45, 3.12e-02) (46, 3.04e-02) (47, 3.01e-02) (48, 3.01e-02) (49, 3.01e-02) (50, 2.99e-02) (51, 2.96e-02) (52, 2.96e-02) (53, 2.96e-02) (54, 2.95e-02) (55, 2.17e-02) (56, 1.32e-02) (57, 9.85e-03) (58, 7.78e-03) (59, 7.65e-03) (60, 7.54e-03) (61, 6.87e-03) (62, 5.71e-03) (63, 5.11e-03) (64, 5.07e-03) (65, 5.05e-03) (66, 4.90e-03) (67, 4.62e-03) (68, 4.37e-03) (69, 4.34e-03) (70, 4.32e-03) (71, 4.22e-03) (72, 4.07e-03) (73, 3.94e-03) (74, 3.94e-03) (75, 3.94e-03) (76, 3.90e-03) (77, 3.81e-03) (78, 3.72e-03) (79, 3.70e-03) (80, 3.69e-03) (81, 3.63e-03) (82, 3.58e-03) (83, 3.20e-03) (84, 2.82e-03) (85, 2.70e-03) (86, 2.56e-03) (87, 2.44e-03) (88, 2.41e-03) (89, 2.40e-03) (90, 2.33e-03) (91, 2.27e-03) (92, 2.20e-03) (93, 2.17e-03) (94, 2.16e-03) (95, 2.16e-03) (96, 2.15e-03) (97, 2.12e-03) (98, 2.07e-03) (99, 2.01e-03) (100, 1.99e-03) (101, 1.98e-03) (102, 1.95e-03) (103, 1.92e-03) (104, 1.88e-03) (105, 1.86e-03) (106, 1.86e-03) (107, 1.86e-03) (108, 1.85e-03) (109, 1.83e-03) (110, 1.80e-03) (111, 1.76e-03) (112, 1.75e-03) (113, 1.75e-03) (114, 1.72e-03) (115, 1.71e-03) (116, 1.68e-03) (117, 1.65e-03) (118, 1.62e-03) (119, 1.61e-03) (120, 1.59e-03) (121, 1.57e-03) (122, 1.54e-03) (123, 1.53e-03) (124, 1.53e-03) (125, 1.51e-03) (126, 1.50e-03) (127, 1.48e-03) (128, 1.47e-03) (129, 1.46e-03) (130, 1.46e-03) (131, 1.46e-03) (132, 1.46e-03) (133, 1.44e-03) (134, 1.43e-03) (135, 1.42e-03) (136, 1.40e-03) (137, 1.40e-03) (138, 1.39e-03) (139, 1.38e-03) (140, 1.37e-03) (141, 1.36e-03) (142, 1.35e-03) (143, 1.34e-03) (144, 1.34e-03) (145, 1.34e-03) (146, 1.34e-03) (147, 1.33e-03) (148, 1.32e-03) (149, 1.31e-03) (150, 1.29e-03) (151, 1.29e-03) (152, 1.29e-03) (153, 1.28e-03) (154, 1.27e-03) (155, 1.26e-03) (156, 1.26e-03) (157, 1.25e-03) (158, 1.23e-03) (159, 1.22e-03) (160, 1.21e-03) (161, 1.21e-03) (162, 1.19e-03) (163, 1.18e-03) (164, 1.18e-03) (165, 1.18e-03) (166, 1.17e-03) (167, 1.17e-03) (168, 1.16e-03) (169, 1.15e-03) (170, 1.15e-03) (171, 1.14e-03) (172, 1.14e-03) (173, 1.14e-03) (174, 1.14e-03) (175, 1.14e-03) (176, 1.13e-03) (177, 1.13e-03) (178, 1.12e-03) (179, 1.11e-03) (180, 1.11e-03) (181, 1.11e-03) (182, 1.10e-03) (183, 1.10e-03) (184, 1.09e-03) (185, 1.09e-03) (186, 1.08e-03) (187, 1.08e-03) (188, 1.08e-03) (189, 1.08e-03) (190, 1.08e-03) (191, 1.08e-03) (192, 1.07e-03) (193, 1.07e-03) (194, 1.06e-03) (195, 1.05e-03) (196, 1.05e-03) (197, 1.05e-03) (198, 1.05e-03) (199, 1.04e-03) (200, 1.04e-03) (201, 1.04e-03) (202, 1.03e-03) (203, 1.03e-03) (204, 1.02e-03) (205, 1.01e-03) (206, 1.01e-03) (207, 1.00e-03) (208, 9.99e-04) (209, 9.94e-04) (210, 9.89e-04) (211, 9.88e-04) (212, 9.87e-04) (213, 9.83e-04) (214, 9.80e-04) (215, 9.76e-04) (216, 9.73e-04) (217, 9.70e-04) (218, 9.66e-04) (219, 9.63e-04) (220, 9.63e-04) (221, 9.62e-04) (222, 9.60e-04) (223, 9.58e-04) (224, 9.56e-04) (225, 9.54e-04) (226, 9.50e-04) (227, 9.46e-04) (228, 9.42e-04) (229, 9.41e-04) (230, 9.40e-04) (231, 9.37e-04) (232, 9.35e-04) (233, 9.31e-04) (234, 9.30e-04) (235, 9.27e-04) (236, 9.26e-04) (237, 9.24e-04) (238, 9.24e-04) (239, 9.24e-04) (240, 9.23e-04) (241, 9.22e-04) (242, 9.21e-04) (243, 9.19e-04) (244, 9.16e-04) (245, 9.13e-04) (246, 9.10e-04) (247, 9.09e-04) (248, 9.09e-04) (249, 9.06e-04) (250, 9.04e-04) (251, 9.01e-04) (252, 9.00e-04) (253, 8.98e-04) (254, 8.97e-04) };
\addplot[green, name path=max_svd, opacity=0.3] coordinates {(1, 1.00e+00)(2, 1.19e+00)(3, 1.19e+00)(4, 1.19e+00)(5, 1.19e+00)(6, 1.19e+00)(7, 5.68e-01)(8, 5.68e-01)(9, 5.65e-01)(10, 5.64e-01)(11, 5.64e-01)(12, 5.63e-01)(13, 5.63e-01)(14, 5.63e-01)(15, 5.63e-01)(16, 5.63e-01)(17, 2.14e-01)(18, 1.78e-01)(19, 1.77e-01)(20, 1.76e-01)(21, 1.68e-01)(22, 1.68e-01)(23, 1.67e-01)(24, 1.65e-01)(25, 1.65e-01)(26, 1.65e-01)(27, 1.64e-01)(28, 1.63e-01)(29, 1.63e-01)(30, 1.63e-01)(31, 1.63e-01)(32, 1.63e-01)(33, 1.04e-01)(34, 9.86e-02)(35, 6.59e-02)(36, 6.48e-02)(37, 6.36e-02)(38, 5.55e-02)(39, 3.89e-02)(40, 3.87e-02)(41, 3.84e-02)(42, 3.43e-02)(43, 3.14e-02)(44, 3.13e-02)(45, 3.12e-02)(46, 3.04e-02)(47, 3.01e-02)(48, 3.01e-02)(49, 3.01e-02)(50, 2.99e-02)(51, 2.96e-02)(52, 2.96e-02)(53, 2.96e-02)(54, 2.95e-02)(55, 2.17e-02)(56, 1.32e-02)(57, 9.85e-03)(58, 7.78e-03)(59, 7.65e-03)(60, 7.54e-03)(61, 6.87e-03)(62, 5.71e-03)(63, 5.11e-03)(64, 5.07e-03)(65, 5.05e-03)(66, 4.90e-03)(67, 4.62e-03)(68, 4.37e-03)(69, 4.34e-03)(70, 4.32e-03)(71, 4.22e-03)(72, 4.07e-03)(73, 3.94e-03)(74, 3.94e-03)(75, 3.94e-03)(76, 3.90e-03)(77, 3.81e-03)(78, 3.72e-03)(79, 3.70e-03)(80, 3.69e-03)(81, 3.63e-03)(82, 3.58e-03)(83, 3.20e-03)(84, 2.82e-03)(85, 2.70e-03)(86, 2.56e-03)(87, 2.44e-03)(88, 2.41e-03)(89, 2.40e-03)(90, 2.33e-03)(91, 2.27e-03)(92, 2.20e-03)(93, 2.17e-03)(94, 2.16e-03)(95, 2.16e-03)(96, 2.15e-03)(97, 2.12e-03)(98, 2.07e-03)(99, 2.01e-03)(100, 1.99e-03)(101, 1.98e-03)(102, 1.95e-03)(103, 1.92e-03)(104, 1.88e-03)(105, 1.86e-03)(106, 1.86e-03)(107, 1.86e-03)(108, 1.85e-03)(109, 1.83e-03)(110, 1.80e-03)(111, 1.76e-03)(112, 1.75e-03)(113, 1.75e-03)(114, 1.72e-03)(115, 1.71e-03)(116, 1.68e-03)(117, 1.65e-03)(118, 1.62e-03)(119, 1.61e-03)(120, 1.59e-03)(121, 1.57e-03)(122, 1.54e-03)(123, 1.53e-03)(124, 1.53e-03)(125, 1.51e-03)(126, 1.50e-03)(127, 1.48e-03)(128, 1.47e-03)(129, 1.46e-03)(130, 1.46e-03)(131, 1.46e-03)(132, 1.46e-03)(133, 1.44e-03)(134, 1.43e-03)(135, 1.42e-03)(136, 1.40e-03)(137, 1.40e-03)(138, 1.39e-03)(139, 1.38e-03)(140, 1.37e-03)(141, 1.36e-03)(142, 1.35e-03)(143, 1.34e-03)(144, 1.34e-03)(145, 1.34e-03)(146, 1.34e-03)(147, 1.33e-03)(148, 1.32e-03)(149, 1.31e-03)(150, 1.29e-03)(151, 1.29e-03)(152, 1.29e-03)(153, 1.28e-03)(154, 1.27e-03)(155, 1.26e-03)(156, 1.26e-03)(157, 1.25e-03)(158, 1.23e-03)(159, 1.22e-03)(160, 1.21e-03)(161, 1.21e-03)(162, 1.19e-03)(163, 1.18e-03)(164, 1.18e-03)(165, 1.18e-03)(166, 1.17e-03)(167, 1.17e-03)(168, 1.16e-03)(169, 1.15e-03)(170, 1.15e-03)(171, 1.14e-03)(172, 1.14e-03)(173, 1.14e-03)(174, 1.14e-03)(175, 1.14e-03)(176, 1.13e-03)(177, 1.13e-03)(178, 1.12e-03)(179, 1.11e-03)(180, 1.11e-03)(181, 1.11e-03)(182, 1.10e-03)(183, 1.10e-03)(184, 1.09e-03)(185, 1.09e-03)(186, 1.08e-03)(187, 1.08e-03)(188, 1.08e-03)(189, 1.08e-03)(190, 1.08e-03)(191, 1.08e-03)(192, 1.07e-03)(193, 1.07e-03)(194, 1.06e-03)(195, 1.05e-03)(196, 1.05e-03)(197, 1.05e-03)(198, 1.05e-03)(199, 1.04e-03)(200, 1.04e-03)(201, 1.04e-03)(202, 1.03e-03)(203, 1.03e-03)(204, 1.02e-03)(205, 1.01e-03)(206, 1.01e-03)(207, 1.00e-03)(208, 9.99e-04)(209, 9.94e-04)(210, 9.89e-04)(211, 9.88e-04)(212, 9.87e-04)(213, 9.83e-04)(214, 9.80e-04)(215, 9.76e-04)(216, 9.73e-04)(217, 9.70e-04)(218, 9.66e-04)(219, 9.63e-04)(220, 9.63e-04)(221, 9.62e-04)(222, 9.60e-04)(223, 9.58e-04)(224, 9.56e-04)(225, 9.54e-04)(226, 9.50e-04)(227, 9.46e-04)(228, 9.42e-04)(229, 9.41e-04)(230, 9.40e-04)(231, 9.37e-04)(232, 9.35e-04)(233, 9.31e-04)(234, 9.30e-04)(235, 9.27e-04)(236, 9.26e-04)(237, 9.24e-04)(238, 9.24e-04)(239, 9.24e-04)(240, 9.23e-04)(241, 9.22e-04)(242, 9.21e-04)(243, 9.19e-04)(244, 9.16e-04)(245, 9.13e-04)(246, 9.10e-04)(247, 9.09e-04)(248, 9.09e-04)(249, 9.06e-04)(250, 9.04e-04)(251, 9.01e-04)(252, 9.00e-04)(253, 8.98e-04)(254, 8.97e-04)};
\addplot[green!50, opacity=0.3] fill between [of=min_svd and max_svd];
\addplot[red, name path=min_sota, opacity=0.3] coordinates {(1, 1.00e+00) (2, 1.59e+00) (3, 1.01e+00) (4, 8.41e-01) (5, 5.80e-01) (6, 3.87e-01) (7, 2.52e-01) (8, 2.46e-01) (9, 2.42e-01) (10, 2.26e-01) (11, 2.03e-01) (12, 1.68e-01) (13, 1.21e-01) (14, 1.19e-01) (15, 1.17e-01) (16, 1.08e-01) (17, 9.76e-02) (18, 7.65e-02) (19, 6.29e-02) (20, 6.01e-02) (21, 5.82e-02) (22, 5.39e-02) (23, 4.90e-02) (24, 4.44e-02) (25, 3.76e-02) (26, 3.72e-02) (27, 3.70e-02) (28, 3.52e-02) (29, 3.34e-02) (30, 3.07e-02) (31, 2.89e-02) (32, 2.83e-02) (33, 2.79e-02) (34, 2.70e-02) (35, 2.58e-02) (36, 2.50e-02) (37, 2.42e-02) (38, 2.41e-02) (39, 2.40e-02) (40, 2.36e-02) (41, 2.33e-02) (42, 2.24e-02) (43, 2.17e-02) (44, 2.14e-02) (45, 2.12e-02) (46, 2.07e-02) (47, 2.03e-02) (48, 1.99e-02) (49, 1.96e-02) (50, 1.95e-02) (51, 1.95e-02) (52, 1.93e-02) (53, 1.91e-02) (54, 1.87e-02) (55, 1.83e-02) (56, 1.82e-02) (57, 1.81e-02) (58, 1.78e-02) (59, 1.75e-02) (60, 1.73e-02) (61, 1.71e-02) (62, 1.70e-02) (63, 1.70e-02) (64, 1.69e-02) (65, 1.68e-02) (66, 1.64e-02) (67, 1.62e-02) (68, 1.61e-02) (69, 1.60e-02) (70, 1.59e-02) (71, 1.56e-02) (72, 1.55e-02) (73, 1.53e-02) (74, 1.53e-02) (75, 1.53e-02) (76, 1.51e-02) (77, 1.50e-02) (78, 1.48e-02) (79, 1.46e-02) (80, 1.45e-02) (81, 1.45e-02) (82, 1.44e-02) (83, 1.42e-02) (84, 1.41e-02) (85, 1.39e-02) (86, 1.39e-02) (87, 1.39e-02) (88, 1.38e-02) (89, 1.37e-02) (90, 1.36e-02) (91, 1.34e-02) (92, 1.34e-02) (93, 1.33e-02) (94, 1.32e-02) (95, 1.31e-02) (96, 1.30e-02) (97, 1.29e-02) (98, 1.29e-02) (99, 1.29e-02) (100, 1.28e-02) (101, 1.27e-02) (102, 1.26e-02) (103, 1.25e-02) (104, 1.24e-02) (105, 1.24e-02) (106, 1.23e-02) (107, 1.23e-02) (108, 1.22e-02) (109, 1.21e-02) (110, 1.21e-02) (111, 1.21e-02) (112, 1.20e-02) (113, 1.19e-02) (114, 1.19e-02) (115, 1.18e-02) (116, 1.17e-02) (117, 1.17e-02) (118, 1.16e-02) (119, 1.16e-02) (120, 1.15e-02) (121, 1.14e-02) (122, 1.14e-02) (123, 1.14e-02) (124, 1.14e-02) (125, 1.13e-02) (126, 1.13e-02) (127, 1.12e-02) (128, 1.12e-02) (129, 1.11e-02) (130, 1.11e-02) (131, 1.10e-02) (132, 1.10e-02) (133, 1.09e-02) (134, 1.09e-02) (135, 1.09e-02) (136, 1.09e-02) (137, 1.08e-02) (138, 1.08e-02) (139, 1.07e-02) (140, 1.07e-02) (141, 1.07e-02) (142, 1.06e-02) (143, 1.06e-02) (144, 1.05e-02) (145, 1.05e-02) (146, 1.05e-02) (147, 1.05e-02) (148, 1.04e-02) (149, 1.04e-02) (150, 1.03e-02) (151, 1.03e-02) (152, 1.03e-02) (153, 1.02e-02) (154, 1.02e-02) (155, 1.02e-02) (156, 1.01e-02) (157, 1.01e-02) (158, 1.01e-02) (159, 1.01e-02) (160, 1.00e-02) (161, 1.00e-02) (162, 9.98e-03) (163, 9.93e-03) (164, 9.91e-03) (165, 9.89e-03) (166, 9.84e-03) (167, 9.82e-03) (168, 9.78e-03) (169, 9.74e-03) (170, 9.74e-03) (171, 9.74e-03) (172, 9.71e-03) (173, 9.69e-03) (174, 9.65e-03) (175, 9.61e-03) (176, 9.59e-03) (177, 9.57e-03) (178, 9.53e-03) (179, 9.50e-03) (180, 9.47e-03) (181, 9.44e-03) (182, 9.44e-03) (183, 9.44e-03) (184, 9.41e-03) (185, 9.39e-03) (186, 9.36e-03) (187, 9.32e-03) (188, 9.30e-03) (189, 9.28e-03) (190, 9.25e-03) (191, 9.22e-03) (192, 9.19e-03) (193, 9.16e-03) (194, 9.16e-03) (195, 9.16e-03) (196, 9.14e-03) (197, 9.12e-03) (198, 9.09e-03) (199, 9.06e-03) (200, 9.03e-03) (201, 9.02e-03) (202, 8.99e-03) (203, 8.96e-03) (204, 8.94e-03) (205, 8.91e-03) (206, 8.91e-03) (207, 8.91e-03) (208, 8.89e-03) (209, 8.87e-03) (210, 8.84e-03) (211, 8.81e-03) (212, 8.79e-03) (213, 8.78e-03) (214, 8.75e-03) (215, 8.72e-03) (216, 8.70e-03) (217, 8.68e-03) (218, 8.67e-03) (219, 8.67e-03) (220, 8.65e-03) (221, 8.64e-03) (222, 8.61e-03) (223, 8.58e-03) (224, 8.56e-03) (225, 8.55e-03) (226, 8.52e-03) (227, 8.50e-03) (228, 8.48e-03) (229, 8.45e-03) (230, 8.45e-03) (231, 8.45e-03) (232, 8.43e-03) (233, 8.42e-03) (234, 8.40e-03) (235, 8.37e-03) (236, 8.35e-03) (237, 8.34e-03) (238, 8.31e-03) (239, 8.29e-03) (240, 8.27e-03) (241, 8.25e-03) (242, 8.25e-03) (243, 8.24e-03) (244, 8.23e-03) (245, 8.21e-03) (246, 8.19e-03) (247, 8.16e-03) (248, 8.15e-03) (249, 8.13e-03) (250, 8.11e-03) (251, 8.09e-03) (252, 8.07e-03) (253, 8.05e-03) (254, 8.05e-03) };
\addplot[red, name path=max_sota, opacity=0.3] coordinates {(1, 1.00e+00)(2, 2.20e+00)(3, 1.93e+00)(4, 1.73e+00)(5, 1.36e+00)(6, 1.17e+00)(7, 1.01e+00)(8, 9.99e-01)(9, 9.89e-01)(10, 9.03e-01)(11, 8.33e-01)(12, 7.74e-01)(13, 5.47e-01)(14, 4.21e-01)(15, 3.83e-01)(16, 3.27e-01)(17, 2.49e-01)(18, 1.99e-01)(19, 1.83e-01)(20, 1.60e-01)(21, 1.48e-01)(22, 1.42e-01)(23, 1.34e-01)(24, 1.29e-01)(25, 1.23e-01)(26, 1.22e-01)(27, 1.22e-01)(28, 1.20e-01)(29, 1.17e-01)(30, 1.14e-01)(31, 1.11e-01)(32, 1.00e-01)(33, 9.42e-02)(34, 9.25e-02)(35, 9.04e-02)(36, 8.87e-02)(37, 8.63e-02)(38, 8.52e-02)(39, 8.44e-02)(40, 8.34e-02)(41, 8.20e-02)(42, 8.04e-02)(43, 7.93e-02)(44, 7.43e-02)(45, 7.20e-02)(46, 7.15e-02)(47, 7.01e-02)(48, 6.83e-02)(49, 6.68e-02)(50, 6.57e-02)(51, 6.51e-02)(52, 6.42e-02)(53, 6.35e-02)(54, 6.26e-02)(55, 6.18e-02)(56, 6.08e-02)(57, 6.06e-02)(58, 6.02e-02)(59, 5.94e-02)(60, 5.85e-02)(61, 5.72e-02)(62, 5.66e-02)(63, 5.63e-02)(64, 5.54e-02)(65, 5.48e-02)(66, 5.39e-02)(67, 5.34e-02)(68, 5.32e-02)(69, 5.31e-02)(70, 5.28e-02)(71, 5.23e-02)(72, 5.17e-02)(73, 5.06e-02)(74, 5.03e-02)(75, 5.01e-02)(76, 4.94e-02)(77, 4.89e-02)(78, 4.83e-02)(79, 4.80e-02)(80, 4.78e-02)(81, 4.77e-02)(82, 4.75e-02)(83, 4.71e-02)(84, 4.67e-02)(85, 4.59e-02)(86, 4.57e-02)(87, 4.55e-02)(88, 4.50e-02)(89, 4.46e-02)(90, 4.42e-02)(91, 4.39e-02)(92, 4.38e-02)(93, 4.37e-02)(94, 4.36e-02)(95, 4.32e-02)(96, 4.29e-02)(97, 4.23e-02)(98, 4.21e-02)(99, 4.20e-02)(100, 4.16e-02)(101, 4.13e-02)(102, 4.10e-02)(103, 4.08e-02)(104, 4.07e-02)(105, 4.06e-02)(106, 4.05e-02)(107, 4.02e-02)(108, 4.00e-02)(109, 3.94e-02)(110, 3.93e-02)(111, 3.92e-02)(112, 3.89e-02)(113, 3.87e-02)(114, 3.84e-02)(115, 3.82e-02)(116, 3.81e-02)(117, 3.80e-02)(118, 3.79e-02)(119, 3.77e-02)(120, 3.75e-02)(121, 3.71e-02)(122, 3.70e-02)(123, 3.69e-02)(124, 3.66e-02)(125, 3.64e-02)(126, 3.62e-02)(127, 3.60e-02)(128, 3.59e-02)(129, 3.58e-02)(130, 3.57e-02)(131, 3.56e-02)(132, 3.54e-02)(133, 3.50e-02)(134, 3.49e-02)(135, 3.49e-02)(136, 3.46e-02)(137, 3.44e-02)(138, 3.42e-02)(139, 3.41e-02)(140, 3.40e-02)(141, 3.39e-02)(142, 3.38e-02)(143, 3.37e-02)(144, 3.35e-02)(145, 3.32e-02)(146, 3.31e-02)(147, 3.31e-02)(148, 3.28e-02)(149, 3.27e-02)(150, 3.25e-02)(151, 3.23e-02)(152, 3.23e-02)(153, 3.22e-02)(154, 3.21e-02)(155, 3.20e-02)(156, 3.18e-02)(157, 3.15e-02)(158, 3.15e-02)(159, 3.14e-02)(160, 3.12e-02)(161, 3.11e-02)(162, 3.09e-02)(163, 3.08e-02)(164, 3.07e-02)(165, 3.06e-02)(166, 3.05e-02)(167, 3.04e-02)(168, 3.03e-02)(169, 3.00e-02)(170, 2.99e-02)(171, 2.99e-02)(172, 2.97e-02)(173, 2.96e-02)(174, 2.95e-02)(175, 2.93e-02)(176, 2.92e-02)(177, 2.92e-02)(178, 2.91e-02)(179, 2.90e-02)(180, 2.89e-02)(181, 2.86e-02)(182, 2.86e-02)(183, 2.85e-02)(184, 2.84e-02)(185, 2.83e-02)(186, 2.81e-02)(187, 2.80e-02)(188, 2.79e-02)(189, 2.79e-02)(190, 2.78e-02)(191, 2.77e-02)(192, 2.76e-02)(193, 2.74e-02)(194, 2.73e-02)(195, 2.73e-02)(196, 2.71e-02)(197, 2.71e-02)(198, 2.69e-02)(199, 2.68e-02)(200, 2.67e-02)(201, 2.67e-02)(202, 2.66e-02)(203, 2.65e-02)(204, 2.64e-02)(205, 2.62e-02)(206, 2.62e-02)(207, 2.62e-02)(208, 2.60e-02)(209, 2.60e-02)(210, 2.59e-02)(211, 2.57e-02)(212, 2.57e-02)(213, 2.56e-02)(214, 2.56e-02)(215, 2.55e-02)(216, 2.54e-02)(217, 2.52e-02)(218, 2.52e-02)(219, 2.51e-02)(220, 2.50e-02)(221, 2.50e-02)(222, 2.49e-02)(223, 2.48e-02)(224, 2.47e-02)(225, 2.46e-02)(226, 2.46e-02)(227, 2.45e-02)(228, 2.44e-02)(229, 2.43e-02)(230, 2.42e-02)(231, 2.42e-02)(232, 2.41e-02)(233, 2.41e-02)(234, 2.40e-02)(235, 2.39e-02)(236, 2.38e-02)(237, 2.38e-02)(238, 2.37e-02)(239, 2.36e-02)(240, 2.36e-02)(241, 2.34e-02)(242, 2.34e-02)(243, 2.34e-02)(244, 2.33e-02)(245, 2.33e-02)(246, 2.32e-02)(247, 2.31e-02)(248, 2.30e-02)(249, 2.30e-02)(250, 2.29e-02)(251, 2.28e-02)(252, 2.28e-02)(253, 2.27e-02)(254, 2.26e-02)};

\addplot[blue, thick, unbounded coords=jump] coordinates {(1, NaN) (2, NaN) (3, NaN) (4, NaN) (5, NaN) (6, NaN) (7, NaN) (8, NaN) (9, NaN) (10, NaN) (11, 6.304e-01) (12, NaN) (13, NaN) (14, NaN) (15, NaN) (16, NaN) (17, NaN) (18, NaN) (19, NaN) (20, NaN) (21, NaN) (22, NaN) (23, NaN) (24, NaN) (25, NaN) (26, NaN) (27, 2.807e-01) (28, 1.901e-01) (29, 1.890e-01) (30, 1.885e-01) (31, 1.869e-01) (32, 1.860e-01) (33, 1.859e-01) (34, 1.859e-01) (35, 1.857e-01) (36, 1.857e-01) (37, 1.857e-01) (38, 1.856e-01) (39, 1.856e-01) (40, 1.856e-01) (41, 1.855e-01) (42, 1.855e-01) (43, 1.855e-01) (44, NaN) (45, NaN) (46, NaN) (47, NaN) (48, NaN) (49, NaN) (50, NaN) (51, NaN) (52, NaN) (53, NaN) (54, NaN) (55, NaN) (56, NaN) (57, NaN) (58, NaN) (59, NaN) (60, NaN) (61, NaN) (62, NaN) (63, NaN) (64, NaN) (65, 5.721e-02) (66, 3.477e-02) (67, 3.383e-02) (68, 3.305e-02) (69, 3.304e-02) (70, 3.303e-02) (71, 3.277e-02) (72, 3.257e-02) (73, 3.256e-02) (74, 3.255e-02) (75, 3.247e-02) (76, 3.243e-02) (77, 3.243e-02) (78, 3.243e-02) (79, 3.241e-02) (80, 3.237e-02) (81, 3.236e-02) (82, 3.236e-02) (83, 3.234e-02) (84, 3.232e-02) (85, 3.232e-02) (86, 3.232e-02) (87, 3.231e-02) (88, NaN) (89, NaN) (90, NaN) (91, NaN) (92, NaN) (93, NaN) (94, NaN) (95, NaN) (96, NaN) (97, NaN) (98, NaN) (99, NaN) (100, NaN) (101, NaN) (102, NaN) (103, NaN) (104, NaN) (105, NaN) (106, NaN) (107, NaN) (108, NaN) (109, NaN) (110, NaN) (111, NaN) (112, NaN) (113, NaN) (114, NaN) (115, 3.942e-03) (116, NaN) (117, NaN) (118, NaN) (119, NaN) (120, NaN) (121, NaN) (122, NaN) (123, NaN) (124, NaN) (125, NaN) (126, NaN) (127, NaN) (128, NaN) (129, NaN) (130, NaN) (131, NaN) (132, NaN) (133, NaN) (134, NaN) (135, NaN) (136, NaN) (137, NaN) (138, NaN) (139, NaN) (140, NaN) (141, NaN) (142, NaN) (143, NaN) (144, NaN) (145, NaN) (146, NaN) (147, NaN) (148, NaN) (149, 1.462e-03) (150, 1.446e-03) (151, 1.435e-03) (152, 1.409e-03) (153, 1.381e-03) (154, 1.372e-03) (155, 1.370e-03) (156, 1.369e-03) (157, 1.362e-03) (158, 1.342e-03) (159, 1.318e-03) (160, 1.308e-03) (161, 1.308e-03) (162, 1.308e-03) (163, 1.301e-03) (164, 1.283e-03) (165, 1.264e-03) (166, 1.257e-03) (167, 1.256e-03) (168, 1.254e-03) (169, 1.249e-03) (170, 1.235e-03) (171, 1.216e-03) (172, 1.209e-03) (173, 1.209e-03) (174, 1.209e-03) (175, 1.202e-03) (176, 1.188e-03) (177, 1.174e-03) (178, 1.168e-03) (179, 1.167e-03) (180, 1.166e-03) (181, 1.162e-03) (182, 1.150e-03) (183, 1.135e-03) (184, NaN) (185, NaN) (186, NaN) (187, NaN) (188, NaN) (189, NaN) (190, NaN) (191, NaN) (192, NaN) (193, NaN) (194, NaN) (195, NaN) (196, NaN) (197, NaN) (198, NaN) (199, NaN) (200, NaN) (201, NaN) (202, NaN) (203, NaN) (204, NaN) (205, NaN) (206, NaN) (207, NaN) (208, NaN) (209, NaN) (210, NaN) (211, NaN) (212, NaN) (213, NaN) (214, NaN) (215, NaN) (216, NaN) (217, NaN) (218, NaN) (219, NaN) (220, NaN) (221, NaN) (222, NaN) (223, 8.968e-04) (224, NaN) (225, NaN) (226, NaN) (227, NaN) (228, NaN) (229, NaN) (230, NaN) (231, NaN) (232, NaN) (233, NaN) (234, NaN) (235, NaN) (236, NaN) (237, NaN) (238, NaN) (239, NaN) (240, NaN) (241, NaN) (242, NaN) (243, NaN) (244, NaN) (245, NaN) (246, NaN) (247, NaN) (248, NaN) (249, NaN) (250, NaN) (251, NaN) (252, NaN) (253, NaN) (254, NaN) (255, NaN) (256, NaN) (257, NaN) (258, NaN) (259, NaN) (260, NaN) (261, NaN) (262, NaN) (263, NaN) (264, NaN) (265, NaN) (266, NaN) (267, NaN) (268, NaN) (269, 7.273e-04) (270, NaN) (271, NaN) (272, NaN) (273, NaN) (274, NaN) (275, NaN) (276, NaN) (277, NaN) (278, NaN) (279, NaN) (280, NaN) (281, NaN) (282, NaN) (283, NaN) (284, NaN) (285, NaN) (286, NaN) (287, NaN) (288, NaN) (289, NaN) (290, NaN) (291, NaN) (292, NaN) (293, NaN) (294, NaN) (295, NaN) (296, NaN) (297, NaN) (298, NaN) (299, NaN) (300, NaN) (301, NaN) (302, NaN) (303, NaN) (304, NaN) (305, NaN) (306, NaN) (307, NaN) (308, NaN) (309, NaN) (310, NaN) (311, NaN) (312, NaN) (313, NaN) (314, NaN) (315, NaN) (316, NaN) (317, NaN) (318, NaN) (319, NaN) (320, NaN) (321, 6.162e-04) (322, 6.113e-04) (323, 6.105e-04) (324, 6.094e-04) (325, 6.064e-04) (326, 6.037e-04) (327, 6.012e-04) (328, 5.981e-04) (329, 5.962e-04) (330, 5.960e-04) (331, 5.957e-04) (332, 5.946e-04) (333, 5.924e-04) (334, 5.906e-04) (335, 5.884e-04) (336, 5.869e-04) (337, 5.859e-04) (338, 5.853e-04) (339, 5.853e-04) (340, 5.853e-04) (341, 5.848e-04) (342, 5.844e-04) (343, 5.834e-04) (344, 5.816e-04) (345, 5.801e-04) (346, 5.777e-04) (347, 5.761e-04) (348, 5.759e-04) (349, 5.757e-04) (350, 5.746e-04) (351, 5.728e-04) (352, 5.713e-04) (353, 5.696e-04) (354, 5.686e-04) (355, 5.678e-04) (356, 5.672e-04) (357, 5.672e-04) (358, 5.672e-04) (359, 5.668e-04) (360, 5.664e-04) (361, 5.656e-04) (362, 5.641e-04) (363, 5.630e-04) (364, 5.609e-04) (365, 5.595e-04) (366, 5.593e-04) (367, 5.591e-04) (368, 5.581e-04) (369, 5.565e-04) (370, 5.552e-04) (371, 5.538e-04) (372, 5.530e-04) (373, 5.523e-04) };

\addplot[cyan, thick, unbounded coords=jump] coordinates {(1, 1.280e+00) (2, 6.307e-01) (3, 6.307e-01) (4, 6.304e-01) (5, 6.304e-01) (6, 6.304e-01) (7, 6.304e-01) (8, 6.304e-01) (9, 6.304e-01) (10, 6.304e-01) (11, 6.304e-01) (12, 2.809e-01) (13, 2.808e-01) (14, 2.808e-01) (15, 2.808e-01) (16, 2.807e-01) (17, 2.807e-01) (18, 2.807e-01) (19, 2.807e-01) (20, 2.807e-01) (21, 2.807e-01) (22, 2.807e-01) (23, 2.807e-01) (24, 2.807e-01) (25, 2.807e-01) (26, 2.807e-01) (27, 2.807e-01) (28, NaN) (29, NaN) (30, NaN) (31, NaN) (32, NaN) (33, NaN) (34, NaN) (35, NaN) (36, NaN) (37, NaN) (38, NaN) (39, NaN) (40, NaN) (41, NaN) (42, NaN) (43, 1.855e-01) (44, 8.249e-02) (45, 6.188e-02) (46, 6.004e-02) (47, 6.003e-02) (48, 6.003e-02) (49, 5.920e-02) (50, 5.817e-02) (51, 5.815e-02) (52, 5.813e-02) (53, 5.773e-02) (54, 5.755e-02) (55, 5.755e-02) (56, 5.754e-02) (57, 5.744e-02) (58, 5.737e-02) (59, 5.736e-02) (60, 5.736e-02) (61, 5.731e-02) (62, 5.725e-02) (63, 5.725e-02) (64, 5.725e-02) (65, 5.721e-02) (66, NaN) (67, NaN) (68, NaN) (69, NaN) (70, NaN) (71, NaN) (72, NaN) (73, NaN) (74, NaN) (75, NaN) (76, NaN) (77, NaN) (78, NaN) (79, NaN) (80, NaN) (81, NaN) (82, NaN) (83, NaN) (84, NaN) (85, NaN) (86, NaN) (87, 3.231e-02) (88, 1.913e-02) (89, 8.609e-03) (90, 6.177e-03) (91, 5.721e-03) (92, 5.714e-03) (93, 5.708e-03) (94, 5.537e-03) (95, 5.134e-03) (96, 4.770e-03) (97, 4.746e-03) (98, 4.728e-03) (99, 4.583e-03) (100, 4.398e-03) (101, 4.353e-03) (102, 4.352e-03) (103, 4.350e-03) (104, 4.324e-03) (105, 4.232e-03) (106, 4.150e-03) (107, 4.141e-03) (108, 4.134e-03) (109, 4.086e-03) (110, 4.023e-03) (111, 4.000e-03) (112, 3.999e-03) (113, 3.998e-03) (114, 3.982e-03) (115, 3.942e-03) (116, 3.244e-03) (117, 2.663e-03) (118, 2.402e-03) (119, 2.255e-03) (120, 2.206e-03) (121, 2.205e-03) (122, 2.203e-03) (123, 2.177e-03) (124, 2.122e-03) (125, 1.987e-03) (126, 1.934e-03) (127, 1.934e-03) (128, 1.934e-03) (129, 1.910e-03) (130, 1.841e-03) (131, 1.782e-03) (132, 1.762e-03) (133, 1.760e-03) (134, 1.759e-03) (135, 1.745e-03) (136, 1.708e-03) (137, 1.649e-03) (138, 1.631e-03) (139, 1.631e-03) (140, 1.631e-03) (141, 1.621e-03) (142, 1.582e-03) (143, 1.546e-03) (144, 1.534e-03) (145, 1.533e-03) (146, 1.532e-03) (147, 1.522e-03) (148, 1.497e-03) (149, 1.462e-03) (150, NaN) (151, NaN) (152, NaN) (153, NaN) (154, NaN) (155, NaN) (156, NaN) (157, NaN) (158, NaN) (159, NaN) (160, NaN) (161, NaN) (162, NaN) (163, NaN) (164, NaN) (165, NaN) (166, NaN) (167, NaN) (168, NaN) (169, NaN) (170, NaN) (171, NaN) (172, NaN) (173, NaN) (174, NaN) (175, NaN) (176, NaN) (177, NaN) (178, NaN) (179, NaN) (180, NaN) (181, NaN) (182, NaN) (183, 1.135e-03) (184, 1.128e-03) (185, 1.102e-03) (186, 1.087e-03) (187, 1.077e-03) (188, 1.064e-03) (189, 1.059e-03) (190, 1.058e-03) (191, 1.057e-03) (192, 1.054e-03) (193, 1.045e-03) (194, 1.035e-03) (195, 1.023e-03) (196, 1.014e-03) (197, 1.014e-03) (198, 1.014e-03) (199, 1.009e-03) (200, 9.978e-04) (201, 9.896e-04) (202, 9.809e-04) (203, 9.768e-04) (204, 9.761e-04) (205, 9.755e-04) (206, 9.724e-04) (207, 9.659e-04) (208, 9.589e-04) (209, 9.493e-04) (210, 9.456e-04) (211, 9.455e-04) (212, 9.455e-04) (213, 9.432e-04) (214, 9.347e-04) (215, 9.289e-04) (216, 9.220e-04) (217, 9.185e-04) (218, 9.180e-04) (219, 9.176e-04) (220, 9.149e-04) (221, 9.097e-04) (222, 9.042e-04) (223, 8.968e-04) (224, 8.946e-04) (225, 8.769e-04) (226, 8.720e-04) (227, 8.625e-04) (228, 8.550e-04) (229, 8.469e-04) (230, 8.438e-04) (231, 8.433e-04) (232, 8.429e-04) (233, 8.406e-04) (234, 8.357e-04) (235, 8.315e-04) (236, 8.236e-04) (237, 8.186e-04) (238, 8.117e-04) (239, 8.116e-04) (240, 8.116e-04) (241, 8.079e-04) (242, 8.044e-04) (243, 7.986e-04) (244, 7.940e-04) (245, 7.870e-04) (246, 7.836e-04) (247, 7.832e-04) (248, 7.829e-04) (249, 7.805e-04) (250, 7.765e-04) (251, 7.733e-04) (252, 7.675e-04) (253, 7.645e-04) (254, 7.613e-04) (255, 7.612e-04) (256, 7.612e-04) (257, 7.598e-04) (258, 7.579e-04) (259, 7.536e-04) (260, 7.514e-04) (261, 7.456e-04) (262, 7.424e-04) (263, 7.421e-04) (264, 7.418e-04) (265, 7.397e-04) (266, 7.365e-04) (267, 7.342e-04) (268, 7.295e-04) (269, 7.273e-04) (270, 7.253e-04) (271, 7.112e-04) (272, 7.065e-04) (273, 7.044e-04) (274, 7.013e-04) (275, 6.991e-04) (276, 6.940e-04) (277, 6.911e-04) (278, 6.907e-04) (279, 6.904e-04) (280, 6.886e-04) (281, 6.861e-04) (282, 6.838e-04) (283, 6.805e-04) (284, 6.788e-04) (285, 6.763e-04) (286, 6.706e-04) (287, 6.706e-04) (288, 6.706e-04) (289, 6.678e-04) (290, 6.656e-04) (291, 6.633e-04) (292, 6.605e-04) (293, 6.587e-04) (294, 6.549e-04) (295, 6.529e-04) (296, 6.526e-04) (297, 6.523e-04) (298, 6.510e-04) (299, 6.487e-04) (300, 6.468e-04) (301, 6.442e-04) (302, 6.427e-04) (303, 6.403e-04) (304, 6.389e-04) (305, 6.389e-04) (306, 6.389e-04) (307, 6.381e-04) (308, 6.371e-04) (309, 6.353e-04) (310, 6.329e-04) (311, 6.314e-04) (312, 6.283e-04) (313, 6.266e-04) (314, 6.263e-04) (315, 6.261e-04) (316, 6.249e-04) (317, 6.228e-04) (318, 6.212e-04) (319, 6.190e-04) (320, 6.176e-04) (321, 6.162e-04) (322, NaN) (323, NaN) (324, NaN) (325, NaN) (326, NaN) (327, NaN) (328, NaN) (329, NaN) (330, NaN) (331, NaN) (332, NaN) (333, NaN) (334, NaN) (335, NaN) (336, NaN) (337, NaN) (338, NaN) (339, NaN) (340, NaN) (341, NaN) (342, NaN) (343, NaN) (344, NaN) (345, NaN) (346, NaN) (347, NaN) (348, NaN) (349, NaN) (350, NaN) (351, NaN) (352, NaN) (353, NaN) (354, NaN) (355, NaN) (356, NaN) (357, NaN) (358, NaN) (359, NaN) (360, NaN) (361, NaN) (362, NaN) (363, NaN) (364, NaN) (365, NaN) (366, NaN) (367, NaN) (368, NaN) (369, NaN) (370, NaN) (371, NaN) (372, NaN) (373, 5.523e-04) };

\addplot[red!50, opacity=0.3] fill between [of=min_sota and max_sota];
\end{axis}
\end{tikzpicture}
